The Cubli: Modeling Utilizing Quaternions

This paper performs the modeling of a Cubli, a cube with three reaction wheels mounted on orthogonal faces that becomes a reaction wheel based 3D inverted pendulum when positioned in one of its vertices. The approach novelty is that quaternions are used instead of Euler angles. One nice advantage of quaternions, besides the usual arguments to avoid singularities and trigonometric functions, is that it allows working out quite complex dynamic equations completely by hand utilizing vector notation. Modeling is performed utilizing Lagrange equations and it is validated through computer simulations and Poinsot trajectories analysis.

==> tikz/cubli_angular_velocities.tex <==
% Set angle of vision
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[tdplot_main_coords,scale=0.6]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[anchor=north]{$O$};
	\draw[->,thick] (0,0,0) -- (5,0,0) node[below left]{$x$};
	\draw[->,thick] (0,0,0) -- (0,5,0) node[below right]{$y$};
	\draw[dashed] (0,0,0) -- (0,0,6.93);
	\draw[->,thick] (0,0,6.93) -- (0,0,8) node[above]{$z$};

	% Draw body reference frame of the back
    \tdplotsetrotatedcoords{-135}{55}{135}
	\draw[tdplot_rotated_coords,->,dashed,red] (0,0,0) -- (0,0,6) node[above]{$z\,'$};
    
    % Draw reaction wheels of the back 
    \tdplotsetrotatedcoords{-15}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill=green,fill opacity=0.2] (2,2,0) circle(1.6);
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(2,2,0)}{0.4}{-90}{180}{above right}{$\omega_1$}
    \tdplotsetrotatedcoords{105}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill=green,fill opacity=0.2] (2,2,0) circle(1.6);
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(2,2,0)}{0.4}{-90}{180}{above left}{$\omega_2$}
    
    % Draw angular velocities of the cube
    \tdplotsetrotatedcoords{-15}{55}{135}
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(0,0,5)}{0.4}{-90}{180}{above}{$\omega_x$}
    \tdplotsetrotatedcoords{105}{55}{135}
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(0,0,5)}{0.4}{-90}{180}{above}{$\omega_y$}
    \tdplotsetrotatedcoords{-135}{55}{135}
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(0,0,5)}{0.4}{-90}{180}{above left}{$\omega_z$}
    
    % Draw cube
    \tdplotsetrotatedcoords{-135}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted] (0,0,0) -- (0,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (4,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (0,4,4);
    \draw[tdplot_rotated_coords,fill=gray!40,fill opacity=0.80] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    \draw[tdplot_rotated_coords,fill=gray!60,fill opacity=0.80] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill=gray!80,fill opacity=0.80] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,0,0);
    
   	% Draw reaction wheels of the front
    \tdplotsetrotatedcoords{-135}{55}{135} 
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(2,2,0)}{0.4}{-90}{180}{above}{$\omega_3$}

	% Draw body reference frame of the front
    \tdplotsetrotatedcoords{-135}{55}{135}
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (6,0,0) node[left]{$x\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (0,6,0) node[right]{$y\,'$};
    
    
\end{tikzpicture}

==> tikz/cubli_body_parts.tex <==
% Set angle of vision
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[tdplot_main_coords,scale=0.6]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[anchor=north]{$O$};
	\draw[->,thick] (0,0,0) -- (5,0,0) node[below left]{$x$};
	\draw[->,thick] (0,0,0) -- (0,5,0) node[below right]{$y$};
	\draw[dashed] (0,0,0) -- (0,0,6.93);
	\draw[->,thick] (0,0,6.93) -- (0,0,8) node[above]{$z$};

	% Draw body reference frame of the back
    \tdplotsetrotatedcoords{-135}{55}{135}
	\draw[tdplot_rotated_coords,->,dashed,red] (0,0,0) -- (0,0,6) node[above]{$z\,'$};
    
    % Draw reaction wheels of the back 
    \tdplotsetrotatedcoords{-15}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill=green,fill opacity=0.2] (2,2,0) circle(1.6);
    \draw[tdplot_rotated_coords,thick,->] (5,3,0) node[right,text width=1.5cm] 
        {Wheel 1} to [out=180,in=45] (3.4,3.4,0);
    \tdplotsetrotatedcoords{105}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill=green,fill opacity=0.2] (2,2,0) circle(1.6);
    \draw[tdplot_rotated_coords,thick,->] (3,5.5,0) node[left,text width=1.5cm] 
        {Wheel 2} to [out=0,in=135] (3.4,3.4,0);
    
    % Draw cube
    \tdplotsetrotatedcoords{-135}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted] (0,0,0) -- (0,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (4,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (0,4,4);
    \draw[tdplot_rotated_coords,fill=gray!40,fill opacity=0.80] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    \draw[tdplot_rotated_coords,fill=gray!60,fill opacity=0.80] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill=gray!80,fill opacity=0.80] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,0,0);
    \draw[tdplot_rotated_coords,thick,->] (5,1,5.5) node[left,text width=1.5cm] 
        {Structure} to [out=0,in=135] (4,2,4.5);
    
   	% Draw reaction wheels of the front
    \tdplotsetrotatedcoords{-135}{55}{135} 
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
    \draw[tdplot_rotated_coords,thick,->] (0,4,-1) node[right,text width=1.5cm] 
        {Wheel 3} to [out=180,in=0] (0.6,3.4,0);

	% Draw body reference frame of the front
    \tdplotsetrotatedcoords{-135}{55}{135}
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (6,0,0) node[left]{$x\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (0,6,0) node[right]{$y\,'$};
    
    
\end{tikzpicture}

==> tikz/cubli_dynamic_equilibrium_position_precession_nutation_spin.tex <==
% Set angle of vision
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[tdplot_main_coords,scale=0.425, every node/.style={scale=0.75}]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[below]{$O$};
	\draw[->,thick] (0,0,0) -- (5,0,0) node[below left]{$x$};
	\draw[->,thick] (0,0,0) -- (0,5,0) node[below right]{$y$};
	\draw[dashed] (0,0,0) -- (0,0,5);
	\draw[->,thick] (0,0,5) -- (0,0,8) node[above]{$z$};

	% Draw axis of the back
    \tdplotsetrotatedcoords{-128}{40}{116}
	\draw[tdplot_rotated_coords,dashed,gray] (0,0,0) -- (5,5,5);
    
    % Draw reaction wheels of the back 
    \tdplotsetrotatedcoords{85}{55}{160}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    \tdplotsetrotatedcoords{162}{106}{143}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    
    % Draw cube
    \tdplotsetrotatedcoords{-128}{40}{116}
    \draw[tdplot_rotated_coords,densely dotted] (0,0,0) -- (0,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (4,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (0,4,4);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!40] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!60] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!80] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,0,0);
    
   	% Draw reaction wheels of the front
    \tdplotsetrotatedcoords{-128}{40}{116}
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
	
	% Draw angular velocities
	\tdplotdrawarc[dashed,gray]{(0,0,6.5)}{2.4}{0}{360}{}{};
	\tdplotdrawarc[->,blue]{(0,0,6.5)}{3}{-90}{-60}{above left}{$\dot{\psi}$};
    \tdplotsetrotatedcoords{0}{20}{0};
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(0,0,7.25)}{0.4}{-90}{180}{above right}{$\quad \dot{\phi} $};
    \tdplotsetrotatedcoords{90}{90}{0};
	\tdplotdrawarc[tdplot_rotated_coords,->,blue]{(0,0,0)}{7.5}{180}{200}{above}{$\theta$};
    
    
\end{tikzpicture}

==> tikz/cubli_dynamic_equilibrium_position_spin.tex <==
% Set angle of vision
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[tdplot_main_coords,scale=0.425, every node/.style={scale=0.75}]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[below]{$O$};
	\draw[->,thick] (0,0,0) -- (5,0,0) node[below left]{$x$};
	\draw[->,thick] (0,0,0) -- (0,5,0) node[below right]{$y$};
	\draw[dashed] (0,0,0) -- (0,0,6.93);
	\draw[->,thick] (0,0,6.93) -- (0,0,8) node[above]{$z$};
    
    % Draw reaction wheels of the back 
    \tdplotsetrotatedcoords{-15}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    \tdplotsetrotatedcoords{105}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    
    % Draw cube
    \tdplotsetrotatedcoords{-135}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted] (0,0,0) -- (0,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (4,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (0,4,4);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!40] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!60] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!80] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,0,0);
    
   	% Draw reaction wheels of the front
    \tdplotsetrotatedcoords{-135}{55}{135} 
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
	
	% Draw angular velocities
	\tdplotdrawarc[->,blue]{(0,0,7.25)}{0.4}{-90}{180}{right}{$\quad \dot{\phi}$}
    
    
\end{tikzpicture}

==> tikz/cubli_principal_axes.tex <==
% Set angle of vision
\tdplotsetmaincoords{75}{115}

\begin{tikzpicture}[tdplot_main_coords,scale=0.425]

	% Draw inertial reference frame
	\coordinate[label = below:{$O$}](O) at (0,0,0);
	%\coordinate (O) at (0,0,0) node[anchor=north]{$O$};

	% Draw body reference frame of the back
    \tdplotsetrotatedcoords{0}{0}{0}
	\draw[tdplot_rotated_coords,dashed,red] (0,0,0) -- (4,0,0);
	\draw[tdplot_rotated_coords,dashed,red] (0,0,0) -- (0,4,0);
	\draw[tdplot_rotated_coords,dashed,red] (0,0,0) -- (0,0,4);
	\draw[tdplot_rotated_coords,->,thick,red] (4,0,0) -- (6,0,0) node[below left]{$x\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,4,0) -- (0,6,0) node[right]{$y\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,4) -- (0,0,6) node[above]{$z\,'$};
     
    % Draw lines and labels inside cube
    
    \tdplotsetrotatedcoords{0}{0}{0}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    \tdplotsetrotatedcoords{0}{90}{90}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    \tdplotsetrotatedcoords{-90}{-90}{0}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
       
    % Draw cube
    \tdplotsetrotatedcoords{0}{0}{0}
    \draw[tdplot_rotated_coords,fill=gray!60,fill opacity=0.80] (0,0,4) -- (4,0,4) -- (4,4,4) -- (0,4,4) -- (0,0,4);
    \draw[tdplot_rotated_coords,fill=gray!40,fill opacity=0.80] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill=gray!80,fill opacity=0.80] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    
    % Draw lines and labels outside cube
    \tdplotsetrotatedcoords{45}{54.74}{-90}
	\draw[tdplot_rotated_coords,dashed,purple!50!black] (0,0,0) -- (1.8,0,0);
	\draw[tdplot_rotated_coords,dashed,purple!50!black] (0,0,0) -- (0,1.4,0);
	\draw[tdplot_rotated_coords,dashed,purple!50!black] (0,0,0) -- (0,0,6.93);
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (1.8,0,0) -- (5,0,0) node[left]{$1$};
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (0,1.4,0) -- (0,4,0) node[below]{$2$};
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (0,0,6.93) -- (0,0,12) node[above right]{$3$};
    
    
\end{tikzpicture}

==> tikz/cubli_static_equilibrium_position_stable.tex <==
% Set angle of vision
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[tdplot_main_coords,scale=0.425, every node/.style={scale=0.75}]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[above left]{$O$};
	\draw[->,thick] (0,0,0) -- (0,5,0) node[below right]{$y$};
	\draw[->,thick] (0,0,0) -- (0,0,4) node[above]{$z$};
    
    % Draw reaction wheels of the back 
    \tdplotsetrotatedcoords{45}{125}{-45}
    \draw[tdplot_rotated_coords,densely dotted,fill=green,fill opacity=0.2] (2,2,0) circle(1.6);
    
    % Draw cube
    \tdplotsetrotatedcoords{45}{125}{-45}
    \draw[tdplot_rotated_coords,densely dotted] (4,4,0) -- (4,4,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,4,0) -- (4,4,0);
    \draw[tdplot_rotated_coords,densely dotted] (4,0,0) -- (4,4,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!40] (0,0,0) -- (0,4,0) -- (0,4,4) -- (0,0,4) -- (0,0,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!60] (0,0,0) -- (0,0,4) -- (4,0,4) -- (4,0,0) -- (0,0,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!80] (0,0,4) -- (4,0,4) -- (4,4,4) -- (0,4,4) -- (0,0,4);
    
   	% Draw reaction wheels of the front
    \tdplotsetrotatedcoords{165}{125}{-45}
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
    \tdplotsetrotatedcoords{-75}{125}{-45}
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
	
	%  
	\draw[->,thick] (0,0,0) -- (5,0,0) node[below left]{$x$};
    
    
\end{tikzpicture}

==> tikz/cubli_static_equilibrium_position_unstable.tex <==
% Set angle of vision
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[tdplot_main_coords,scale=0.425, every node/.style={scale=0.75}]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[below]{$O$};
	\draw[->,thick] (0,0,0) -- (5,0,0) node[below left]{$x$};
	\draw[->,thick] (0,0,0) -- (0,5,0) node[below right]{$y$};
	\draw[dashed] (0,0,0) -- (0,0,6.93);
	\draw[->,thick] (0,0,6.93) -- (0,0,8) node[above]{$z$};
    
    % Draw reaction wheels of the back 
    \tdplotsetrotatedcoords{-15}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    \tdplotsetrotatedcoords{105}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted,fill opacity=0.2,fill=green] (2,2,0) circle(1.6);
    
    % Draw cube
    \tdplotsetrotatedcoords{-135}{55}{135}
    \draw[tdplot_rotated_coords,densely dotted] (0,0,0) -- (0,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (4,0,4);
    \draw[tdplot_rotated_coords,densely dotted] (0,0,4) -- (0,4,4);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!40] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!60] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill opacity=0.80,fill=gray!80] (0,0,0) -- (4,0,0) -- (4,4,0) -- (0,4,0) -- (0,0,0);
    
   	% Draw reaction wheels of the front
    \tdplotsetrotatedcoords{-135}{55}{135} 
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
    
    
\end{tikzpicture}

==> tikz/inverted_pendulum_cart_pole.tex <==
\tdplotsetmaincoords{0}{0}

\begin{tikzpicture}[tdplot_main_coords]
    
    % Cart
    \draw[thick,fill=gray!50,rounded corners=2] (0.3,-0.2) -- (0.3,0.2) -- (-0.3,0.2) -- (-0.3,-0.2) -- cycle;
	\draw[thick,fill=gray!50] (-0.15,-0.3) circle [radius=0.1];
	\draw[thick,fill=gray!50] (0.15,-0.3) circle [radius=0.1];
	
	% Floor
    \draw[thick] (1.5,-0.4) -- (-1.5,-0.4);
    \fill[thick,fill=gray!50] (1.5,-0.6) -- (1.5,-0.4) -- (-1.5,-0.4) -- (-1.5,-0.6) -- cycle;
    
    % Pendulum
	\tdplotsetrotatedcoords{-30}{0}{0}	
    \draw[thick,tdplot_rotated_coords,fill=gray!50,rounded corners=2] (0.1,-0.1) -- (0.1,2.1) -- (-0.1,2.1) -- (-0.1,-0.1) -- cycle;
	\fill[] (0,0) circle [radius=0.05];
    
    % Verical axis
    \draw[thick,gray,dashed] (0,0) -- (0,2);
    
    % Inputs/outputs vectors
    \draw[thick,->,red] (-1.1,0) -- node[above]{$f$} (-0.3,0) ;
    \draw[thick,->,blue] (0,1.2) node[above right]{$\theta$} arc (90:65:1.2);
    
    
\end{tikzpicture}

==> tikz/inverted_pendulum_reaction_wheel.tex <==
\tdplotsetmaincoords{0}{0}

\begin{tikzpicture}[tdplot_main_coords]
    
    % Floor
    \draw[thick,fill=gray!50,rounded corners=2] (0.3,-0.3) -- (0.3,0.2) -- (-0.3,0.2) -- (-0.3,-0.3) -- cycle;
    \fill[thick,fill=white] (1.5,-0.4) -- (1.5,-0.2) -- (-1.5,-0.2) -- (-1.5,-0.4) -- cycle;

    % Pendulum
	\tdplotsetrotatedcoords{-30}{0}{0}	
    \draw[tdplot_rotated_coords,thick,fill=gray!50,rounded corners=2] (0.1,-0.1) -- (0.1,2.1) -- (-0.1,2.1) -- (-0.1,-0.1) -- cycle;
	\fill[] (0,0) circle [radius=0.05];
	
	% Wheel
	\tdplotsetrotatedcoords{-30}{0}{0}	
	\draw[tdplot_rotated_coords,thick,fill=gray!50] (0,2,0) circle [radius=0.5];
	\fill[tdplot_rotated_coords] (0,2,0) circle [radius=0.05];
    
    % Verical axis
    \draw[thick,gray,dashed] (0,0) -- (0,2);
    
    % Inputs/outputs vectors
    \draw[tdplot_rotated_coords,thick,->,red] (0,2.6) node[right]{$\quad \tau$} arc (90:30:0.6);
    \draw[thick,->,blue] (0,1.2) node[above right]{$\theta$} arc (90:65:1.2);
    
    
\end{tikzpicture}

==> tikz/quaternions_angular_velocity.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{150}

\begin{tikzpicture}[tdplot_main_coords]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[above right]{$O$};
	\draw[thick,->] (0,0,0) -- (2,0,0) node[left]{$x$};
	\draw[thick,->] (0,0,0) -- (0,2,0) node[below right]{$y$};
	\draw[thick,->] (0,0,0) -- (0,0,2) node[above]{$z$};
    
    % Draw rotated reference frame
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}	
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (1.6,0,0) node[below]{$x\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,1.6,0) node[right]{$y\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,0,1.6) node[above left]{$z\,'$}; 
	
    % Draw angular velocities
	\tdplotsetrotatedcoords{30}{120}{90}	
	\tdplotdrawarc[->,color=blue,tdplot_rotated_coords]{(0,0,0.8)}{0.2}{-90}{210}{below right}{$\enskip\omega_x$};
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}	
	\tdplotdrawarc[->,color=blue,tdplot_rotated_coords]{(0,0,0.8)}{0.2}{-90}{210}{below left}{$\omega_z\enskip$};
	\tdplotsetrotatedcoords{103.90}{64.34}{-146.31}	
	\tdplotdrawarc[->,color=blue,tdplot_rotated_coords]{(0,0,0.8)}{0.2}{-90}{210}{below right}{$\enskip\omega_y$};
    
    
    
\end{tikzpicture}

==> tikz/quaternions_vector_r_body.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{150}

\begin{tikzpicture}[tdplot_main_coords]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[above right]{$O$};
	\draw[thick,black!25,->] (0,0,0) -- (2,0,0) node[left]{$x$};
	\draw[thick,black!25,->] (0,0,0) -- (0,2,0) node[below right]{$y$};
	\draw[thick,black!25,->] (0,0,0) -- (0,0,2) node[above]{$z$};
    
    % Draw rotated reference frame
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (1.6,0,0) node[below]{$x\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,1.6,0) node[right]{$y\,'$};
	\draw[thick,->,red,tdplot_rotated_coords] (0,0,0) -- (0,0,1.6) node[above left]{$z\,'$};
    
    % Draw r vector
	\draw[thick,->,green!50!black,tdplot_rotated_coords] (0,0,0) -- (0.9,0.83,1.45) node[left]{$\vec{r}\,'$};
	\draw[dashed,red!50,tdplot_rotated_coords] (0.9,0,0) -- (0.9,0.83,0);
	\draw[dashed,red!50,tdplot_rotated_coords] (0,0.83,0) -- (0.9,0.83,0);
	\draw[dashed,red!50,tdplot_rotated_coords] (0.9,0.83,0) -- (0.9,0.83,1.45);
	\draw[dashed,red!50,tdplot_rotated_coords] (0,0,1.45) -- (0.9,0.83,1.45);
  
\end{tikzpicture}

==> tikz/quaternions_vector_r_inertial.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{150}

\begin{tikzpicture}[tdplot_main_coords]

	% Draw inertial reference frame
	\coordinate (O) at (0,0,0) node[above right]{$O$};
	\draw[thick,->] (0,0,0) -- (2,0,0) node[left]{$x$};
	\draw[thick,->] (0,0,0) -- (0,2,0) node[below right]{$y$};
	\draw[thick,->] (0,0,0) -- (0,0,2) node[above]{$z$};
    
    % Draw rotated reference frame
	\tdplotsetrotatedcoords{-19.11}{41.41}{40.89}	
	\draw[thick,->,red!25,tdplot_rotated_coords] (0,0,0) -- (1.6,0,0) node[below]{$x\,'$};
	\draw[thick,->,red!25,tdplot_rotated_coords] (0,0,0) -- (0,1.6,0) node[right]{$y\,'$};
	\draw[thick,->,red!25,tdplot_rotated_coords] (0,0,0) -- (0,0,1.6) node[above left]{$z\,'$};
    
    % Draw r vector
	\draw[thick,->,green!50!black] (0,0,0) -- (1.4,0.8,1) node[left]{$\vec{r}$};
	\draw[dashed,gray] (1.4,0,0) -- (1.4,0.8,0);
	\draw[dashed,gray] (0,0.8,0) -- (1.4,0.8,0);
	\draw[dashed,gray] (1.4,0.8,0) -- (1.4,0.8,1);
	\draw[dashed,gray] (0,0,1) -- (1.4,0.8,1);
  
\end{tikzpicture}

==> tikz/reaction_wheel_parameters.tex <==
% Set angle of vision
\tdplotsetmaincoords{75}{115}

\begin{tikzpicture}[tdplot_main_coords,scale=0.5]

	% Draw inertial reference frame
	\coordinate[label = below:{$O$}](O) at (0,0,0);
	%\coordinate (O) at (0,0,0) node[anchor=north]{$O$};

	% Draw body reference frame of the back
    \tdplotsetrotatedcoords{0}{0}{0}
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (6,0,0) node[below left]{$x\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (0,6,0) node[right]{$y\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,0) -- (0,0,6) node[above]{$z\,'$};
     
    % Draw lines and labels inside reaction wheel
	\coordinate[label = above right:{$G_{w1}$}](G_{r1}) at (0,2,2);
    \draw[tdplot_rotated_coords,thick,->,green!50!black] (0,0,0) -- (0,2,2) node[below right]{$\vec{r}_{w1}\,'$};
    \draw[tdplot_rotated_coords,dotted,gray] (0,2,0) -- (0,2,2);
    \draw[tdplot_rotated_coords,dotted,gray] (0,0,2) -- (0,2,2);
    \draw[tdplot_rotated_coords,purple!50!black,dashed] (0,2,2) -- (0,3.6,2);
    \draw[tdplot_rotated_coords,purple!50!black,dashed] (0,2,2) -- (0,2,3.6);
       
    % Draw reaction wheel
    \tdplotsetrotatedcoords{0}{-90}{0}
    \draw[tdplot_rotated_coords,fill=green,fill opacity=0.4] (2,2,0) circle(1.6);
    
    % Draw lines and labels outside reaction wheel
    \tdplotsetrotatedcoords{0}{0}{0}
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (0,2,2) -- (4,2,2) node[left]{$x_1''$};
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (0,3.6,2) -- (0,5,2) node[right]{$y_1''$};
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (0,2,3.6) -- (0,2,5) node[above]{$z_1''$};
	%\coordinate[label = left:{$J_{r,xx}$}](rx) at (4,2,2);
	%\coordinate[label = right:{$J_{r,yy}$}](ry) at (0,5,2);
	%\coordinate[label = $J_{r,yy}$](rz) at (0,2,5);
    
    
\end{tikzpicture}

==> tikz/rodrigues_rotation_geometry.tex <==
% Set angle of vision
\tdplotsetmaincoords{60}{35}

\begin{tikzpicture}[tdplot_main_coords,scale=0.55]

	% Draw inertial reference frame
	%\draw[thick,->] (0,0,0) -- (1,0,0);
	%\draw[thick,->] (0,0,0) -- (0,1,0);
	%\draw[thick,->] (0,0,0) -- (0,0,1);
	
	
    \draw[fill=gray!20,densely dotted] (-2,5,-3) -- (-2,5,3) -- (3,5,3) -- (3,5,-3) -- cycle;
	
    % Draw rotation axis
	\draw[->,blue] (0,0,0) -- node[above left]{$\hat{e}$} (0,2,0);
	\draw[->,gray] (0,2,0) -- node[above left]{$\vec{v}_1$} (0,5,0);
	\draw[->,gray] (0,5,0) -- node[below left]{$\vec{v}_2$} (1.732,5,-1);
	\draw[->,gray] (0,5,0) -- node[above left]{$\vec{v}_3$} (1,5,1.732);
	\draw[->,gray] (0,5,0) -- node[above]{$\vec{v}_4$} (1.732,5,1);
	\draw[->,thick,green!50!black] (0,0,0) -- node[below right]{$\vec{r}$} (1.732,5,-1);
	\draw[->,thick,green!50!black] (0,0,0) -- node[below right]{$\vec{r}\,'$} (1.732,5,1);
	
	%
	\draw[gray] (0.216,5,-0.125) -- (0.341,5,0.091) -- (0.125,5,0.216);
	
	%
	\tdplotsetrotatedcoords{90}{90}{0}	
	\tdplotdrawarc[<-,blue,tdplot_rotated_coords]{(0,0,5)}{1}{-120}{-60}{right}{$\phi$};
	\tdplotdrawarc[dashed,gray,tdplot_rotated_coords]{(0,0,5)}{2}{-150}{-60}{}{};
        
\end{tikzpicture}

==> tikz/structure_parameters.tex <==
% Set angle of vision
\tdplotsetmaincoords{75}{115}

\begin{tikzpicture}[tdplot_main_coords,scale=0.5]

	% Draw inertial reference frame
	\coordinate[label = below:{$O$}](O) at (0,0,0);
	%\coordinate (O) at (0,0,0) node[anchor=north]{$O$};

	% Draw body reference frame of the back
    \tdplotsetrotatedcoords{0}{0}{0}
	\draw[tdplot_rotated_coords,dashed,red] (0,0,0) -- (4,0,0);
	\draw[tdplot_rotated_coords,dashed,red] (0,0,0) -- (0,4,0);
	\draw[tdplot_rotated_coords,dashed,red] (0,0,0) -- (0,0,4);
	\draw[tdplot_rotated_coords,->,thick,red] (4,0,0) -- (6,0,0) node[below left]{$x\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,4,0) -- (0,6,0) node[right]{$y\,'$};
	\draw[tdplot_rotated_coords,->,thick,red] (0,0,4) -- (0,0,6) node[above]{$z\,'$};
     
    % Draw lines and labels inside cube
	\coordinate[label = above right:{$G_s$}](G_c) at (2,2,2);
	\draw[tdplot_rotated_coords,->,thick,green!50!black] (0,0,0) -- (2,2,2) node[below right]{$\vec{r}_s\,'$};
    \draw[tdplot_rotated_coords,dotted,gray] (2,2,0) -- (2,2,2);
    \draw[tdplot_rotated_coords,dotted,gray] (2,2,0) -- (2,0,0);
    \draw[tdplot_rotated_coords,dotted,gray] (2,2,0) -- (0,2,0);
    \draw[tdplot_rotated_coords,dotted,gray] (0,0,2) -- (2,2,2);
       
    % Draw cube
    \tdplotsetrotatedcoords{0}{0}{0}
    \draw[tdplot_rotated_coords,fill=gray!60,fill opacity=0.40] (0,0,4) -- (4,0,4) -- (4,4,4) -- (0,4,4) -- (0,0,4);
    \draw[tdplot_rotated_coords,fill=gray!40,fill opacity=0.40] (4,0,0) -- (4,4,0) -- (4,4,4) -- (4,0,4) -- (4,0,0);
    \draw[tdplot_rotated_coords,fill=gray!80,fill opacity=0.40] (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- (0,4,0);
    
    % Draw lines and labels outside cube
	\draw[tdplot_rotated_coords,dashed,purple!50!black] (2,2,2) -- (4,2,2);
	\draw[tdplot_rotated_coords,dashed,purple!50!black] (2,2,2) -- (2,4,2);
	\draw[tdplot_rotated_coords,dashed,purple!50!black] (2,2,2) -- (2,2,4);
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (4,2,2) -- (6,2,2)node[left]{$x''$};
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (2,4,2) -- (2,6,2) node[right]{$y''$};
    \draw[tdplot_rotated_coords,->,thick,purple!50!black] (2,2,4) -- (2,2,6) node[above]{$z''$};
    
    
\end{tikzpicture}
